RESTberus: Trace-Aware Benchmarking of Automated REST API Testing Tools Across Microservice Dependencies

Existing REST API testing benchmarks focus on isolated services, overlooking failures arising from interactions with downstream dependencies. In microservice systems, response bodies and entry-point operations alone cannot reliably distinguish failures, compromising tool comparisons. We present RESTberus, a Kubernetes-based benchmarking platform for black-box REST API testing tools on deployed microservice systems. By complementing API-level evidence with distributed traces, RESTberus can distinguish failures manifesting in the target service from those manifesting in downstream dependencies. Across six tools on two microservice benchmarks, our trace-aware deduplication strategy achieves 87.1% accuracy, outperforming baselines from prior work by 10-13 percentage points. Our empirical study shows that all tools expose downstream failures, accounting for 11.7% of estimated unique failures on average, which isolated-service benchmarks cannot expose. On single-service benchmarks, RESTberus produces statistically equivalent results to RESTgym, demonstrating that integration-level assessments can preserve compatibility with existing tools and comparability with prior evaluations.

==> figures/integration_testing_call_graph.tex <==
\begin{tikzpicture}

  \node[pod, fill=blue!5,    minimum width=1.4cm, minimum height=0.85cm, font=\small] (test)   at (0,0)    {Client};
  \node[pod, fill=orange!10, minimum width=1.8cm, minimum height=0.85cm, font=\small] (target) at (2.8,0)  {Target\\service};
  \node[pod, fill=green!10,  minimum width=1.5cm, minimum height=0.85cm, font=\small] (a)      at (5.5,0)  {Service A};
  \node[pod, fill=red!15,    minimum width=1.5cm, minimum height=0.85cm, font=\small] (b)      at (8.0,0)  {Service B};

  \draw[arrow] (test) -- node[above=1pt, font=\footnotesize] {request} (target);
  \draw[arrow] (target) -- node[above=1pt, font=\footnotesize] {calls} (a);
  \draw[arrow] (a) -- node[above=1pt, font=\footnotesize] {calls} (b);

  \node[font=\footnotesize, text=red!70!black, align=center, below=0.15cm of b] {\texttt{500}\\downstream failure};

  \draw[dash_arrow, red!70!black] (b.north) to[bend right=36] (a.north);
  \draw[dash_arrow, red!70!black] (a.north) to[bend right=36] (target.north);
  \draw[dash_arrow, red!70!black] (target.north) to[bend right=36]
  node[above=2pt, font=\footnotesize, text=red!70!black] {failure propagates back} (test.north);

\end{tikzpicture}


==> figures/restberus_telemetry_topology.tex <==
\begin{tikzpicture}

  \node[pod, fill=yellow!15, text width=1.7cm, minimum height=0.75cm, font=\small] (sidecar) at (1.0, 2.7) {mitmproxy};
  \node[pod, fill=orange!15, text width=1.7cm, minimum height=0.75cm, font=\small] (api)     at (1.0, 0.9) {API Target};

  \node[pod, fill=red!15,    text width=2.0cm, minimum height=0.75cm, font=\small] (tool)    at (8.0, 2.7) {Testing Tool};

  \node[pod, fill=green!15,  text width=1.4cm, minimum height=0.75cm, font=\small] (envoy)   at (4.6, 0.9) {Envoy\\proxy};
  \node[pod, fill=green!15,  text width=1.8cm, minimum height=0.75cm, font=\small] (down)    at (8.0, 0.9) {Downstream\\Service};

  \node[draw, dotted, thick, blue!90, rounded corners, inner sep=0.32cm, fit=(api) (sidecar)] (target_api) {};
  \node[blue!90, font=\footnotesize, above=2pt of target_api.north] (target_label) {Target Service (API Pod)};

  \node[draw, dotted, thick, blue!70, rounded corners, inner sep=0.25cm, fit=(tool)] (tool_pod) {};
  \node[blue!70, font=\footnotesize, above=2pt of tool_pod.north] (tool_label) {Tool Pod};

  \node[draw, dotted, thick, gray!80!black, rounded corners, inner sep=0.25cm, fit=(down) (envoy)] (downstream_pod) {};
  \node[gray!80!black, font=\footnotesize, below=2pt of downstream_pod.south] (down_label) {Downstream Services (Other API Pods)};

  \node[draw, dashed, black!60, rounded corners, inner sep=0.35cm, fit=(target_api) (target_label) (tool_pod) (tool_label) (downstream_pod) (down_label)] (ns) {};
  \node[black!80, font=\small, above=2pt of ns.north] {Kubernetes Namespace};

  \draw[arrow] (tool.west) -- node[above=1pt, font=\footnotesize] {Send requests} (sidecar.east);
  \draw[arrow] (sidecar.south) -- node[right=2pt, font=\footnotesize] {Forward} (api.north);
  \draw[arrow, dotted] (api.east) -- node[above=2pt, font=\footnotesize, pos=0.35] {Call} (envoy.west);
  \draw[arrow] (envoy.east) -- node[above=1pt, font=\footnotesize] {Forward} (down.west);

\end{tikzpicture}


==> figures/testing_scope.tex <==
\begin{tikzpicture}[
    comp/.style={draw, rectangle, rounded corners, minimum width=2.4cm, minimum height=0.8cm, align=center, font=\small},
    scope/.style={draw, rounded corners, inner sep=#1},
  ]

  \node[comp, fill=blue!5]   (api)   at (0,2.0) {API layer};
  \node[comp, fill=blue!5]   (logic) at (0,1.0) {Domain logic};
  \node[comp, fill=blue!5]   (data)  at (0,0.0) {Data access};

  \node[comp, fill=green!10, minimum height=2.4cm] (down) at (4.5,0.8) {Downstream\\service};

  \draw[arrow] (data.east) -- (down.west |- data.east);

  \node[scope=9pt, draw=orange!80!black] (component_box) [fit=(api)(logic)(data)] {};
  \node[font=\small, text=orange!80!black, above=2pt of component_box.north] (component_text) {Component};

  \node[scope=7pt, draw=blue!70!black]  (s3) [fit=(component_box)(component_text)(down)] {};
  \node[font=\small, text=blue!70!black, below=2pt of s3.south] (integration_text) {Integration};

\end{tikzpicture}

